A Classical-Quantum Adder with Constant Workspace and Linear Gates

In 2004, Cuccaro et al found a quantum-quantum adder with $O(n)$ gate cost and $O(1)$ ancilla qubits. Since then, it's been an open question whether classical-quantum adders can achieve the same asymptotic complexity. These costs are particularly relevant to modular arithmetic circuits, which often offset by the classically known modulus. In this paper, I construct an adder that uses 3 clean ancillae and $4n \pm O(1)$ Toffoli gates to add a classical offset into a quantum register. I also present an adder with a Toffoli cost of $3n \pm O(1)$ that uses 2 clean ancillae and $n-2$ dirty ancillae. I further show that applying the presented adders conditioned on a control qubit requires no additional workspace or Toffolis.

==> url-2-clean-vent.tex <==
\href{https://algassert.com/quirk\#circuit=\%7B\%22cols\%22\%3A\%5B\%5B\%22~q0\%22\%2C\%22~q1\%22\%2C\%22~q2\%22\%2C\%22~q3\%22\%2C\%22~q4\%22\%2C\%22~q5\%22\%2C\%22~q6\%22\%2C\%22~q7\%22\%2C\%22~q8\%22\%5D\%2C\%5B1\%2C1\%2C1\%2C\%22Counting6\%22\%5D\%2C\%5B1\%2C1\%2C1\%2C\%22Chance6\%22\%5D\%2C\%5B1\%2C1\%2C1\%2C\%22~x0\%22\%2C\%22~x1\%22\%2C\%22~x2\%22\%2C\%22~x3\%22\%2C\%22~x4\%22\%2C\%22~x5\%22\%5D\%2C\%5B1\%2C1\%2C\%22~x0\%22\%5D\%2C\%5B1\%2C\%22X\%22\%2C\%22\%E2\%80\%A2\%22\%2C\%22\%E2\%80\%A2\%22\%5D\%2C\%5B1\%2C1\%2C\%22~x0\%22\%5D\%2C\%5B1\%2C1\%2C\%22\%E2\%80\%A2\%22\%2C\%22X\%22\%5D\%2C\%5B1\%2C\%22~x0\%22\%5D\%2C\%5B1\%2C\%22~x1\%22\%5D\%2C\%5B\%22X\%22\%2C\%22\%E2\%80\%A2\%22\%2C1\%2C1\%2C\%22\%E2\%80\%A2\%22\%5D\%2C\%5B1\%2C\%22~x1\%22\%5D\%2C\%5B1\%2C\%22\%E2\%80\%A2\%22\%2C1\%2C1\%2C\%22X\%22\%5D\%2C\%5B1\%2C\%22XDetectControlReset\%22\%5D\%2C\%5B\%22~x1\%22\%5D\%2C\%5B\%22~x2\%22\%5D\%2C\%5B\%22\%E2\%80\%A2\%22\%2C\%22X\%22\%2C1\%2C1\%2C1\%2C\%22\%E2\%80\%A2\%22\%5D\%2C\%5B\%22~x2\%22\%5D\%2C\%5B\%22\%E2\%80\%A2\%22\%2C1\%2C1\%2C1\%2C1\%2C\%22X\%22\%5D\%2C\%5B\%22XDetectControlReset\%22\%5D\%2C\%5B1\%2C\%22~x2\%22\%5D\%2C\%5B1\%2C\%22~x3\%22\%5D\%2C\%5B\%22X\%22\%2C\%22\%E2\%80\%A2\%22\%2C1\%2C1\%2C1\%2C1\%2C\%22\%E2\%80\%A2\%22\%5D\%2C\%5B1\%2C\%22~x3\%22\%5D\%2C\%5B1\%2C\%22\%E2\%80\%A2\%22\%2C1\%2C1\%2C1\%2C1\%2C\%22X\%22\%5D\%2C\%5B1\%2C\%22XDetectControlReset\%22\%5D\%2C\%5B\%22~x3\%22\%5D\%2C\%5B\%22~x4\%22\%5D\%2C\%5B\%22\%E2\%80\%A2\%22\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22\%E2\%80\%A2\%22\%2C\%22X\%22\%5D\%2C\%5B\%22~x4\%22\%5D\%2C\%5B\%22\%E2\%80\%A2\%22\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22X\%22\%5D\%2C\%5B\%22XDetectControlReset\%22\%5D\%2C\%5B1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22~x4\%22\%5D\%2C\%5B1\%2C1\%2C1\%2C\%22Chance6\%22\%5D\%5D\%2C\%22gates\%22\%3A\%5B\%7B\%22id\%22\%3A\%22~q0\%22\%2C\%22name\%22\%3A\%22_clean0\%22\%2C\%22matrix\%22\%3A\%22\%7B\%7B1\%2C0\%7D\%2C\%7B0\%2C1\%7D\%7D\%22\%7D\%2C\%7B\%22id\%22\%3A\%22~q1\%22\%2C\%22name\%22\%3A\%22_clean1\%22\%2C\%22matrix\%22\%3A\%22\%7B\%7B1\%2C0\%7D\%2C\%7B0\%2C1\%7D\%7D\%22\%7D\%2C\%7B\%22id\%22\%3A\%22~q2\%22\%2C\%22name\%22\%3A\%22carry_in\%22\%2C\%22matrix\%22\%3A\%22\%7B\%7B1\%2C0\%7D\%2C\%7B0\%2C1\%7D\%7D\%22\%7D\%2C\%7B\%22id\%22\%3A\%22~q3\%22\%2C\%22name\%22\%3A\%22target0\%22\%2C\%22matrix\%22\%3A\%22\%7B\%7B1\%2C0\%7D\%2C\%7B0\%2C1\%7D\%7D\%22\%7D\%2C\%7B\%22id\%22\%3A\%22~q4\%22\%2C\%22name\%22\%3A\%22target1\%22\%2C\%22matrix\%22\%3A\%22\%7B\%7B1\%2C0\%7D\%2C\%7B0\%2C1\%7D\%7D\%22\%7D\%2C\%7B\%22id\%22\%3A\%22~q5\%22\%2C\%22name\%22\%3A\%22target2\%22\%2C\%22matrix\%22\%3A\%22\%7B\%7B1\%2C0\%7D\%2C\%7B0\%2C1\%7D\%7D\%22\%7D\%2C\%7B\%22id\%22\%3A\%22~q6\%22\%2C\%22name\%22\%3A\%22target3\%22\%2C\%22matrix\%22\%3A\%22\%7B\%7B1\%2C0\%7D\%2C\%7B0\%2C1\%7D\%7D\%22\%7D\%2C\%7B\%22id\%22\%3A\%22~q7\%22\%2C\%22name\%22\%3A\%22target4\%22\%2C\%22matrix\%22\%3A\%22\%7B\%7B1\%2C0\%7D\%2C\%7B0\%2C1\%7D\%7D\%22\%7D\%2C\%7B\%22id\%22\%3A\%22~q8\%22\%2C\%22name\%22\%3A\%22target5\%22\%2C\%22matrix\%22\%3A\%22\%7B\%7B1\%2C0\%7D\%2C\%7B0\%2C1\%7D\%7D\%22\%7D\%2C\%7B\%22id\%22\%3A\%22~x0\%22\%2C\%22name\%22\%3A\%22X\%5Ed0\%22\%2C\%22circuit\%22\%3A\%7B\%22cols\%22\%3A\%5B\%5B\%22X\%22\%5D\%5D\%7D\%7D\%2C\%7B\%22id\%22\%3A\%22~z0\%22\%2C\%22name\%22\%3A\%22Z\%5Ed0\%22\%2C\%22circuit\%22\%3A\%7B\%22cols\%22\%3A\%5B\%5B\%22Z\%22\%5D\%5D\%7D\%7D\%2C\%7B\%22id\%22\%3A\%22~x1\%22\%2C\%22name\%22\%3A\%22X\%5Ed1\%22\%2C\%22circuit\%22\%3A\%7B\%22cols\%22\%3A\%5B\%5B\%22X\%22\%5D\%5D\%7D\%7D\%2C\%7B\%22id\%22\%3A\%22~z1\%22\%2C\%22name\%22\%3A\%22Z\%5Ed1\%22\%2C\%22circuit\%22\%3A\%7B\%22cols\%22\%3A\%5B\%5B\%22Z\%22\%5D\%5D\%7D\%7D\%2C\%7B\%22id\%22\%3A\%22~x2\%22\%2C\%22name\%22\%3A\%22X\%5Ed2\%22\%2C\%22circuit\%22\%3A\%7B\%22cols\%22\%3A\%5B\%5B\%22\%E2\%80\%A6\%22\%5D\%5D\%7D\%7D\%2C\%7B\%22id\%22\%3A\%22~z2\%22\%2C\%22name\%22\%3A\%22Z\%5Ed2\%22\%2C\%22circuit\%22\%3A\%7B\%22cols\%22\%3A\%5B\%5B\%22\%E2\%80\%A6\%22\%5D\%5D\%7D\%7D\%2C\%7B\%22id\%22\%3A\%22~x3\%22\%2C\%22name\%22\%3A\%22X\%5Ed3\%22\%2C\%22circuit\%22\%3A\%7B\%22cols\%22\%3A\%5B\%5B\%22X\%22\%5D\%5D\%7D\%7D\%2C\%7B\%22id\%22\%3A\%22~z3\%22\%2C\%22name\%22\%3A\%22Z\%5Ed3\%22\%2C\%22circuit\%22\%3A\%7B\%22cols\%22\%3A\%5B\%5B\%22Z\%22\%5D\%5D\%7D\%7D\%2C\%7B\%22id\%22\%3A\%22~x4\%22\%2C\%22name\%22\%3A\%22X\%5Ed4\%22\%2C\%22circuit\%22\%3A\%7B\%22cols\%22\%3A\%5B\%5B\%22\%E2\%80\%A6\%22\%5D\%5D\%7D\%7D\%2C\%7B\%22id\%22\%3A\%22~z4\%22\%2C\%22name\%22\%3A\%22Z\%5Ed4\%22\%2C\%22circuit\%22\%3A\%7B\%22cols\%22\%3A\%5B\%5B\%22\%E2\%80\%A6\%22\%5D\%5D\%7D\%7D\%2C\%7B\%22id\%22\%3A\%22~x5\%22\%2C\%22name\%22\%3A\%22X\%5Ed5\%22\%2C\%22circuit\%22\%3A\%7B\%22cols\%22\%3A\%5B\%5B\%22X\%22\%5D\%5D\%7D\%7D\%2C\%7B\%22id\%22\%3A\%22~z5\%22\%2C\%22name\%22\%3A\%22Z\%5Ed5\%22\%2C\%22circuit\%22\%3A\%7B\%22cols\%22\%3A\%5B\%5B\%22Z\%22\%5D\%5D\%7D\%7D\%5D\%7D}{Click here to open this circuit, specialized to $d=43$, in Quirk.}

==> url-carry-xor.tex <==
\href{https://algassert.com/quirk\#circuit=\%7B\%22cols\%22\%3A\%5B\%5B\%22~q0\%22\%2C\%22~q1\%22\%2C\%22~q2\%22\%2C\%22~q3\%22\%2C\%22~q4\%22\%2C\%22~q5\%22\%2C\%22~q6\%22\%2C\%22~q7\%22\%2C\%22~q8\%22\%2C\%22~q9\%22\%2C\%22~q10\%22\%2C\%22~q11\%22\%2C\%22~q12\%22\%5D\%2C\%5B1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22Counting6\%22\%5D\%2C\%5B1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22Chance6\%22\%5D\%2C\%5B1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22~x5\%22\%5D\%2C\%5B1\%2C1\%2C1\%2C1\%2C\%22\%E2\%80\%A2\%22\%2C\%22X\%22\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22\%E2\%80\%A2\%22\%5D\%2C\%5B1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22~x4\%22\%2C\%22~x5\%22\%5D\%2C\%5B1\%2C1\%2C1\%2C\%22\%E2\%80\%A2\%22\%2C\%22X\%22\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22\%E2\%80\%A2\%22\%5D\%2C\%5B1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22~x3\%22\%2C\%22~x4\%22\%5D\%2C\%5B1\%2C1\%2C\%22\%E2\%80\%A2\%22\%2C\%22X\%22\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22\%E2\%80\%A2\%22\%5D\%2C\%5B1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22~x2\%22\%2C\%22~x3\%22\%5D\%2C\%5B1\%2C\%22\%E2\%80\%A2\%22\%2C\%22X\%22\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22\%E2\%80\%A2\%22\%5D\%2C\%5B1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22~x1\%22\%2C\%22~x2\%22\%5D\%2C\%5B\%22\%E2\%80\%A2\%22\%2C\%22X\%22\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22\%E2\%80\%A2\%22\%5D\%2C\%5B\%22~x0\%22\%2C\%22~x1\%22\%2C\%22~x2\%22\%2C\%22~x3\%22\%2C\%22~x4\%22\%2C\%22~x5\%22\%2C\%22~x0\%22\%2C\%22~x0\%22\%2C\%22~x1\%22\%5D\%2C\%5B\%22X\%22\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22\%E2\%80\%A2\%22\%2C\%22\%E2\%80\%A2\%22\%5D\%2C\%5B\%22~x1\%22\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22~x0\%22\%2C\%22~x0\%22\%2C\%22~x1\%22\%5D\%2C\%5B\%22\%E2\%80\%A2\%22\%2C\%22X\%22\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22\%E2\%80\%A2\%22\%5D\%2C\%5B\%22~x1\%22\%2C\%22~x2\%22\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22~x1\%22\%2C\%22~x2\%22\%5D\%2C\%5B1\%2C\%22\%E2\%80\%A2\%22\%2C\%22X\%22\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22\%E2\%80\%A2\%22\%5D\%2C\%5B1\%2C\%22~x2\%22\%2C\%22~x3\%22\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22~x2\%22\%2C\%22~x3\%22\%5D\%2C\%5B1\%2C1\%2C\%22\%E2\%80\%A2\%22\%2C\%22X\%22\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22\%E2\%80\%A2\%22\%5D\%2C\%5B1\%2C1\%2C\%22~x3\%22\%2C\%22~x4\%22\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22~x3\%22\%2C\%22~x4\%22\%5D\%2C\%5B1\%2C1\%2C1\%2C\%22\%E2\%80\%A2\%22\%2C\%22X\%22\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22\%E2\%80\%A2\%22\%5D\%2C\%5B1\%2C1\%2C1\%2C\%22~x4\%22\%2C\%22~x5\%22\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22~x4\%22\%2C\%22~x5\%22\%5D\%2C\%5B1\%2C1\%2C1\%2C1\%2C\%22\%E2\%80\%A2\%22\%2C\%22X\%22\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22\%E2\%80\%A2\%22\%5D\%2C\%5B1\%2C1\%2C1\%2C1\%2C\%22~x5\%22\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22~x5\%22\%5D\%2C\%5B\%22Chance6\%22\%2C1\%2C1\%2C1\%2C1\%2C1\%2C1\%2C\%22Chance6\%22\%5D\%5D\%2C\%22gates\%22\%3A\%5B\%7B\%22id\%22\%3A\%22~q0\%22\%2C\%22name\%22\%3A\%22_dirty0\%22\%2C\%22matrix\%22\%3A\%22\%7B\%7B1\%2C0\%7D\%2C\%7B0\%2C1\%7D\%7D\%22\%7D\%2C\%7B\%22id\%22\%3A\%22~q1\%22\%2C\%22name\%22\%3A\%22_dirty1\%22\%2C\%22matrix\%22\%3A\%22\%7B\%7B1\%2C0\%7D\%2C\%7B0\%2C1\%7D\%7D\%22\%7D\%2C\%7B\%22id\%22\%3A\%22~q2\%22\%2C\%22name\%22\%3A\%22_dirty2\%22\%2C\%22matrix\%22\%3A\%22\%7B\%7B1\%2C0\%7D\%2C\%7B0\%2C1\%7D\%7D\%22\%7D\%2C\%7B\%22id\%22\%3A\%22~q3\%22\%2C\%22name\%22\%3A\%22_dirty3\%22\%2C\%22matrix\%22\%3A\%22\%7B\%7B1\%2C0\%7D\%2C\%7B0\%2C1\%7D\%7D\%22\%7D\%2C\%7B\%22id\%22\%3A\%22~q4\%22\%2C\%22name\%22\%3A\%22_dirty4\%22\%2C\%22matrix\%22\%3A\%22\%7B\%7B1\%2C0\%7D\%2C\%7B0\%2C1\%7D\%7D\%22\%7D\%2C\%7B\%22id\%22\%3A\%22~q5\%22\%2C\%22name\%22\%3A\%22_dirty5\%22\%2C\%22matrix\%22\%3A\%22\%7B\%7B1\%2C0\%7D\%2C\%7B0\%2C1\%7D\%7D\%22\%7D\%2C\%7B\%22id\%22\%3A\%22~q6\%22\%2C\%22name\%22\%3A\%22carry_in\%22\%2C\%22matrix\%22\%3A\%22\%7B\%7B1\%2C0\%7D\%2C\%7B0\%2C1\%7D\%7D\%22\%7D\%2C\%7B\%22id\%22\%3A\%22~q7\%22\%2C\%22name\%22\%3A\%22target0\%22\%2C\%22matrix\%22\%3A\%22\%7B\%7B1\%2C0\%7D\%2C\%7B0\%2C1\%7D\%7D\%22\%7D\%2C\%7B\%22id\%22\%3A\%22~q8\%22\%2C\%22name\%22\%3A\%22target1\%22\%2C\%22matrix\%22\%3A\%22\%7B\%7B1\%2C0\%7D\%2C\%7B0\%2C1\%7D\%7D\%22\%7D\%2C\%7B\%22id\%22\%3A\%22~q9\%22\%2C\%22name\%22\%3A\%22target2\%22\%2C\%22matrix\%22\%3A\%22\%7B\%7B1\%2C0\%7D\%2C\%7B0\%2C1\%7D\%7D\%22\%7D\%2C\%7B\%22id\%22\%3A\%22~q10\%22\%2C\%22name\%22\%3A\%22target3\%22\%2C\%22matrix\%22\%3A\%22\%7B\%7B1\%2C0\%7D\%2C\%7B0\%2C1\%7D\%7D\%22\%7D\%2C\%7B\%22id\%22\%3A\%22~q11\%22\%2C\%22name\%22\%3A\%22target4\%22\%2C\%22matrix\%22\%3A\%22\%7B\%7B1\%2C0\%7D\%2C\%7B0\%2C1\%7D\%7D\%22\%7D\%2C\%7B\%22id\%22\%3A\%22~q12\%22\%2C\%22name\%22\%3A\%22target5\%22\%2C\%22matrix\%22\%3A\%22\%7B\%7B1\%2C0\%7D\%2C\%7B0\%2C1\%7D\%7D\%22\%7D\%2C\%7B\%22id\%22\%3A\%22~x0\%22\%2C\%22name\%22\%3A\%22X\%5Ed0\%22\%2C\%22circuit\%22\%3A\%7B\%22cols\%22\%3A\%5B\%5B\%22X\%22\%5D\%5D\%7D\%7D\%2C\%7B\%22id\%22\%3A\%22~z0\%22\%2C\%22name\%22\%3A\%22Z\%5Ed0\%22\%2C\%22circuit\%22\%3A\%7B\%22cols\%22\%3A\%5B\%5B\%22Z\%22\%5D\%5D\%7D\%7D\%2C\%7B\%22id\%22\%3A\%22~x1\%22\%2C\%22name\%22\%3A\%22X\%5Ed1\%22\%2C\%22circuit\%22\%3A\%7B\%22cols\%22\%3A\%5B\%5B\%22X\%22\%5D\%5D\%7D\%7D\%2C\%7B\%22id\%22\%3A\%22~z1\%22\%2C\%22name\%22\%3A\%22Z\%5Ed1\%22\%2C\%22circuit\%22\%3A\%7B\%22cols\%22\%3A\%5B\%5B\%22Z\%22\%5D\%5D\%7D\%7D\%2C\%7B\%22id\%22\%3A\%22~x2\%22\%2C\%22name\%22\%3A\%22X\%5Ed2\%22\%2C\%22circuit\%22\%3A\%7B\%22cols\%22\%3A\%5B\%5B\%22\%E2\%80\%A6\%22\%5D\%5D\%7D\%7D\%2C\%7B\%22id\%22\%3A\%22~z2\%22\%2C\%22name\%22\%3A\%22Z\%5Ed2\%22\%2C\%22circuit\%22\%3A\%7B\%22cols\%22\%3A\%5B\%5B\%22\%E2\%80\%A6\%22\%5D\%5D\%7D\%7D\%2C\%7B\%22id\%22\%3A\%22~x3\%22\%2C\%22name\%22\%3A\%22X\%5Ed3\%22\%2C\%22circuit\%22\%3A\%7B\%22cols\%22\%3A\%5B\%5B\%22X\%22\%5D\%5D\%7D\%7D\%2C\%7B\%22id\%22\%3A\%22~z3\%22\%2C\%22name\%22\%3A\%22Z\%5Ed3\%22\%2C\%22circuit\%22\%3A\%7B\%22cols\%22\%3A\%5B\%5B\%22Z\%22\%5D\%5D\%7D\%7D\%2C\%7B\%22id\%22\%3A\%22~x4\%22\%2C\%22name\%22\%3A\%22X\%5Ed4\%22\%2C\%22circuit\%22\%3A\%7B\%22cols\%22\%3A\%5B\%5B\%22\%E2\%80\%A6\%22\%5D\%5D\%7D\%7D\%2C\%7B\%22id\%22\%3A\%22~z4\%22\%2C\%22name\%22\%3A\%22Z\%5Ed4\%22\%2C\%22circuit\%22\%3A\%7B\%22cols\%22\%3A\%5B\%5B\%22\%E2\%80\%A6\%22\%5D\%5D\%7D\%7D\%2C\%7B\%22id\%22\%3A\%22~x5\%22\%2C\%22name\%22\%3A\%22X\%5Ed5\%22\%2C\%22circuit\%22\%3A\%7B\%22cols\%22\%3A\%5B\%5B\%22X\%22\%5D\%5D\%7D\%7D\%2C\%7B\%22id\%22\%3A\%22~z5\%22\%2C\%22name\%22\%3A\%22Z\%5Ed5\%22\%2C\%22circuit\%22\%3A\%7B\%22cols\%22\%3A\%5B\%5B\%22Z\%22\%5D\%5D\%7D\%7D\%5D\%7D}{Click here to open this circuit, specialized to $d=43$, in Quirk.}
